Modelling the Effects of Hearing Loss on Neural Coding in the Auditory Midbrain with Variational Conditioning

The mapping from sound to neural activity that underlies hearing is highly non-linear. The first few stages of this mapping in the cochlea have been modelled successfully, with biophysical models built by hand and, more recently, with DNN models trained on datasets simulated by biophysical models. Modelling the auditory brain has been a challenge because central auditory processing is too complex for models to be built by hand, and datasets for training DNN models directly have not been available. Recent work has taken advantage of large-scale high resolution neural recordings from the auditory midbrain to build a DNN model of normal hearing with great success. But this model assumes that auditory processing is the same in all brains, and therefore it cannot capture the widely varying effects of hearing loss. We propose a novel variational-conditional model to learn to encode the space of hearing loss directly from recordings of neural activity in the auditory midbrain of healthy and noise exposed animals. With hearing loss parametrised by only 6 free parameters per animal, our model accurately predicts 62% of the explainable variance in neural responses from normal hearing animals and 68% for hearing impaired animals, within a few percentage points of state of the art animal specific models. We demonstrate that the model can be used to simulate realistic activity from out of sample animals by fitting only the learned conditioning parameters with Bayesian optimisation, achieving crossentropy loss within 2% of the optimum in 15-30 iterations. Including more animals in the training data slightly improved the performance on unseen animals. This model will enable future development of parametrised hearing loss compensation models trained to directly restore normal neural coding in hearing impaired brains, which can be quickly fitted for a new user by human in the loop optimisation.

==> figures/psi_arch/arch_prettier.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch_prettier.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.42492099bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28390165)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{arch_prettier.pdf}}%
    \put(0.64038929,0.0069815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Crop\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{arch_prettier.pdf}}%
    \put(0.02541282,0.01546873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10240 \times 1$\end{tabular}}}}%
    \put(0.61912115,0.0245518){\rotatebox{44.337898}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$320 \times 64$\end{tabular}}}}}%
    \put(0.69894478,0.03594298){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$256 \times 64$\end{tabular}}}}}%
    \put(0.89253628,0.02923139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$256 \times 512$\end{tabular}}}}%
    \put(0.04461387,0.10119052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sound\end{tabular}}}}%
    \put(0.77636066,0.15368113){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Decoder\end{tabular}}}}%
    \put(0.22927504,0.2201492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$\end{tabular}}}}%
    \put(0.4062529,0.02125412){\rotatebox{45.632851}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$320 \times 64$\end{tabular}}}}}%
    \put(0.69168596,0.20887883){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Individualised\\bottleneck\end{tabular}}}}%
    \put(0.76381717,0.00055875){\rotatebox{45}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$256 \times 512 \times 5$\end{tabular}}}}}%
    \put(0.34459602,0.07151362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{r}_b$\end{tabular}}}}%
    \put(0.62024684,0.12847424){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{r}_b'$\end{tabular}}}}%
    \put(0.15931555,0.06811665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$s$\end{tabular}}}}%
    \put(0.93286152,0.21061776){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Multi-unit \\neural activity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{arch_prettier.pdf}}%
    \put(0.22907087,0.19949473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sim$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{arch_prettier.pdf}}%
    \put(0.16658949,0.14006622){\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Variational conditioning\\ module\end{tabular}}}}%
    \put(0.16934111,0.26951565){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\psi \sim \mathcal{N}(\mu_{\psi}^t, \Sigma_{\psi})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{arch_prettier.pdf}}%
    \put(0.93739408,0.16021909){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{R} \sim p(\hat{R}|s, \psi)$\end{tabular}}}}%
    \put(0.4159739,0.22528039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{r}_{\psi}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{arch_prettier.pdf}}%
    \put(0.2494988,0.00577265){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sound encoder\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{arch_prettier.pdf}}%
  \end{picture}%
\endgroup%


==> figures/psi_arch/time_degradation_module.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time_degradation_module.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{207.21802238bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35756977)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.30407903,0.09031771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time_degradation_module.pdf}}%
    \put(0.30764805,0.28950492){\makebox(0,0)[t]{\lineheight{0.69999999}\smash{\begin{tabular}[t]{c}Time transfer \\function\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time_degradation_module.pdf}}%
    \put(0.06092861,0.28081035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_{\psi}$\end{tabular}}}}%
    \put(0.73683472,0.1905479){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sim$\end{tabular}}}}%
    \put(0.86715567,0.32156894){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\psi \sim \mathcal{N}(\mu_{\psi}^t, \Sigma_{\psi})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time_degradation_module.pdf}}%
    \put(0.53333269,0.28146045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time_degradation_module.pdf}}%
    \put(0.61014699,0.3238697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_{\psi}^t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time_degradation_module.pdf}}%
    \put(0.69166551,0.28231908){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{time_degradation_module.pdf}}%
    \put(0.70284548,0.07251413){\color[rgb]{0,0,0}\transparent{0.99000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{N}(0,\Sigma_{\psi})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{time_degradation_module.pdf}}%
  \end{picture}%
\endgroup%


==> figures/results_bayesopt/fig4_prettier-compressed.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig4_prettier-compressed.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{916.96453857bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03199191)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig4_prettier-compressed.pdf}}%
    \put(0.07128509,0.61387313){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig4_prettier-compressed.pdf}}%
    \put(0.11582054,0.61387313){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig4_prettier-compressed.pdf}}%
    \put(0.160356,0.61387313){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig4_prettier-compressed.pdf}}%
    \put(0.03563782,0.65704523){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig4_prettier-compressed.pdf}}%
    \put(0.03563782,0.69977617){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig4_prettier-compressed.pdf}}%
    \put(0.03563782,0.74250712){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.00807266,0.70414513){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig4_prettier-compressed.pdf}}%
    \put(0.11933788,0.78748773){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}NH (in domain)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig4_prettier-compressed.pdf}}%
    \put(0.22066299,0.64039118){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig4_prettier-compressed.pdf}}%
    \put(0.22066299,0.67325318){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig4_prettier-compressed.pdf}}%
    \put(0.22066299,0.70611521){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig4_prettier-compressed.pdf}}%
    \put(0.22066299,0.73897722){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig4_prettier-compressed.pdf}}%
    \put(0.22066299,0.77183924){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}3.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig4_prettier-compressed.pdf}}%
    \put(0.20812161,0.78791586){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Loss\end{tabular}}}}%
    \put(0.00643017,0.78859799){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{c}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig4_prettier-compressed.pdf}}%
    \put(0.30268378,0.61322013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig4_prettier-compressed.pdf}}%
    \put(0.34681679,0.61322013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig4_prettier-compressed.pdf}}%
    \put(0.39094979,0.61322013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig4_prettier-compressed.pdf}}%
    \put(0.43508279,0.61322013){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig4_prettier-compressed.pdf}}%
    \put(0.29401396,0.65222184){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig4_prettier-compressed.pdf}}%
    \put(0.29401396,0.69562109){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig4_prettier-compressed.pdf}}%
    \put(0.29401396,0.73902033){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig4_prettier-compressed.pdf}}%
    \put(0.37771403,0.78683473){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}NH (out of sample)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig4_prettier-compressed.pdf}}%
    \put(0.47991158,0.64296355){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig4_prettier-compressed.pdf}}%
    \put(0.47991158,0.69045301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig4_prettier-compressed.pdf}}%
    \put(0.47991158,0.73794247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig4_prettier-compressed.pdf}}%
    \put(0.26499562,0.78706637){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{d}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig4_prettier-compressed.pdf}}%
    \put(0.06865766,0.84023827){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig4_prettier-compressed.pdf}}%
    \put(0.11939858,0.84023827){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig4_prettier-compressed.pdf}}%
    \put(0.17013951,0.84023827){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.11939858,0.82158125){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Initial random points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig4_prettier-compressed.pdf}}%
    \put(0.03373917,0.88684148){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig4_prettier-compressed.pdf}}%
    \put(0.03373917,0.97016969){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.01139782,0.93559444){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Iterations\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig4_prettier-compressed.pdf}}%
    \put(0.05578861,1.01919513){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3 $\psi$ parameters\end{tabular}}}}%
    \put(0.00649726,1.02066369){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig4_prettier-compressed.pdf}}%
    \put(0.32705504,0.84072496){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig4_prettier-compressed.pdf}}%
    \put(0.37774511,0.84072496){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig4_prettier-compressed.pdf}}%
    \put(0.42843518,0.84072496){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.37774512,0.82208664){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Initial random points\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig4_prettier-compressed.pdf}}%
    \put(0.29217154,0.88766568){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig4_prettier-compressed.pdf}}%
    \put(0.29217154,0.97219106){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig4_prettier-compressed.pdf}}%
    \put(0.31434825,1.01940879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6 $\psi$ parameters\end{tabular}}}}%
    \put(0.26471773,1.01902113){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{b}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig4_prettier-compressed.pdf}}%
    \put(0.84284017,0.2277747){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig4_prettier-compressed.pdf}}%
    \put(0.90667668,0.2277747){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig4_prettier-compressed.pdf}}%
    \put(0.97051318,0.2277747){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.8956726,0.21288189){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FEVE (20 animals)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig4_prettier-compressed.pdf}}%
    \put(0.81210683,0.26249554){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig4_prettier-compressed.pdf}}%
    \put(0.81210683,0.29420787){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig4_prettier-compressed.pdf}}%
    \put(0.81210683,0.3259202){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig4_prettier-compressed.pdf}}%
    \put(0.81210683,0.35763252){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig4_prettier-compressed.pdf}}%
    \put(0.81210683,0.38934485){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig4_prettier-compressed.pdf}}%
    \put(0.8956726,0.40111073){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Out of sample\end{tabular}}}}%
    \put(0.65830825,0.40097825){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}In domain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig4_prettier-compressed.pdf}}%
    \put(0.58412799,0.22764222){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}−50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig4_prettier-compressed.pdf}}%
    \put(0.63292285,0.22764222){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig4_prettier-compressed.pdf}}%
    \put(0.68171773,0.22764222){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig4_prettier-compressed.pdf}}%
    \put(0.73051259,0.22764222){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.65830825,0.21274941){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FEVE (20 animals)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig4_prettier-compressed.pdf}}%
    \put(0.57474248,0.24115295){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig4_prettier-compressed.pdf}}%
    \put(0.57474248,0.28963302){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig4_prettier-compressed.pdf}}%
    \put(0.57474248,0.33811308){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig4_prettier-compressed.pdf}}%
    \put(0.57474248,0.38659314){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0.545144,0.31899125){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}FEVE (9 animals)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig4_prettier-compressed.pdf}}%
    \put(0.62264989,0.37637297){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}NH\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fig4_prettier-compressed.pdf}}%
    \put(0.62264989,0.36039135){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}HI\end{tabular}}}}%
    \put(0.54208867,0.40233555){\color[rgb]{0,0,0}\transparent{0.91372502}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{l}\end{tabular}}}}%
    \put(0.77923827,0.40128459){\color[rgb]{0,0,0}\transparent{0.91372502}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{m}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fig4_prettier-compressed.pdf}}%
    \put(0.57121289,0.0226096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fig4_prettier-compressed.pdf}}%
    \put(0.63934898,0.0226096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fig4_prettier-compressed.pdf}}%
    \put(0.70748506,0.0226096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fig4_prettier-compressed.pdf}}%
    \put(0.65809715,0.00771679){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$KL_W$ (20 animals)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fig4_prettier-compressed.pdf}}%
    \put(0.5365066,0.03717903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fig4_prettier-compressed.pdf}}%
    \put(0.5365066,0.10498196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.53666635,0.17255221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fig4_prettier-compressed.pdf}}%
    \put(0.53197841,0.11410914){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$KL_W$ (9 animals)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{fig4_prettier-compressed.pdf}}%
    \put(0.62243879,0.17134034){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}R\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{fig4_prettier-compressed.pdf}}%
    \put(0.62243879,0.15535873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}SN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{fig4_prettier-compressed.pdf}}%
    \put(0.62243879,0.13937711){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{fig4_prettier-compressed.pdf}}%
    \put(0.62243879,0.1233955){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}M\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{fig4_prettier-compressed.pdf}}%
    \put(0.62243879,0.10741388){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}I\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{fig4_prettier-compressed.pdf}}%
    \put(0.85282983,0.0226096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{fig4_prettier-compressed.pdf}}%
    \put(0.91925008,0.0226096){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{fig4_prettier-compressed.pdf}}%
    \put(0.89573634,0.00771679){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$KL_W$ (20 animals)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{fig4_prettier-compressed.pdf}}%
    \put(0.77397527,0.08311701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{fig4_prettier-compressed.pdf}}%
    \put(0.77397527,0.14815469){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{fig4_prettier-compressed.pdf}}%
    \put(0.5392964,0.2032056){\color[rgb]{0,0,0}\transparent{0.91372502}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{n}\end{tabular}}}}%
    \put(0.77941523,0.20333811){\color[rgb]{0,0,0}\transparent{0.91372502}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{o}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.90867556){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.81114039){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.55448731,0.867631){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{fig4_prettier-compressed.pdf}}%
    \put(0.66155787,0.92574057){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}True MUA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{fig4_prettier-compressed.pdf}}%
    \put(0.85544969,0.92590383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$-ICNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.78882432){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.69128914){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.55448731,0.74559878){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.66897306){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.57143787){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.55448731,0.62574749){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{fig4_prettier-compressed.pdf}}%
    \put(0.56970961,0.43685042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{fig4_prettier-compressed.pdf}}%
    \put(0.67897199,0.43684191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.6244827,0.43831298){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.54912185){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{fig4_prettier-compressed.pdf}}%
    \put(0.55790997,0.45158665){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.55448731,0.50589633){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{fig4_prettier-compressed.pdf}}%
    \put(0.78901322,0.43685042){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{fig4_prettier-compressed.pdf}}%
    \put(0.898099,0.43684191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.84422986,0.43831298){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{fig4_prettier-compressed.pdf}}%
    \put(0.54080856,1.01844601){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{k}\end{tabular}}}}%
    \put(0.99700475,0.74487116){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{HI}\end{tabular}}}}}%
    \put(0.99691292,0.62511559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{HI}\end{tabular}}}}}%
    \put(0.99700475,0.5050577){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Severe HI}\end{tabular}}}}}%
    \put(0.99700475,0.86472238){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{NH}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{fig4_prettier-compressed.pdf}}%
    \put(0.04935126,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{fig4_prettier-compressed.pdf}}%
    \put(0.09067072,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{fig4_prettier-compressed.pdf}}%
    \put(0.13199018,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{fig4_prettier-compressed.pdf}}%
    \put(0.17330963,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{fig4_prettier-compressed.pdf}}%
    \put(0.03565213,0.433468){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{fig4_prettier-compressed.pdf}}%
    \put(0.03565213,0.48273818){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{fig4_prettier-compressed.pdf}}%
    \put(0.03565213,0.53200836){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.00807266,0.50561013){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{fig4_prettier-compressed.pdf}}%
    \put(0.11935219,0.58768098){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}HI (in domain)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{fig4_prettier-compressed.pdf}}%
    \put(0.31437861,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{fig4_prettier-compressed.pdf}}%
    \put(0.35441906,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{fig4_prettier-compressed.pdf}}%
    \put(0.39445949,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{fig4_prettier-compressed.pdf}}%
    \put(0.43449995,0.41406638){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{fig4_prettier-compressed.pdf}}%
    \put(0.29410491,0.46265084){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{fig4_prettier-compressed.pdf}}%
    \put(0.29410491,0.50572934){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{fig4_prettier-compressed.pdf}}%
    \put(0.29410491,0.54880784){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{fig4_prettier-compressed.pdf}}%
    \put(0.37780498,0.58768098){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}HI (out of sample)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{fig4_prettier-compressed.pdf}}%
    \put(0.47913009,0.44164474){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{fig4_prettier-compressed.pdf}}%
    \put(0.47913009,0.47102053){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{fig4_prettier-compressed.pdf}}%
    \put(0.47913009,0.5003963){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{fig4_prettier-compressed.pdf}}%
    \put(0.47913009,0.52977208){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{fig4_prettier-compressed.pdf}}%
    \put(0.47913009,0.55914786){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{fig4_prettier-compressed.pdf}}%
    \put(0.26477506,0.5877952){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{f}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{fig4_prettier-compressed.pdf}}%
    \put(0.2206773,0.45460351){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{fig4_prettier-compressed.pdf}}%
    \put(0.2206773,0.49106372){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{fig4_prettier-compressed.pdf}}%
    \put(0.2206773,0.52752395){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{fig4_prettier-compressed.pdf}}%
    \put(0.2206773,0.56398417){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{fig4_prettier-compressed.pdf}}%
    \put(0.00654938,0.58879124){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{e}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{fig4_prettier-compressed.pdf}}%
    \put(0.07987034,0.21452804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{fig4_prettier-compressed.pdf}}%
    \put(0.13974982,0.21452804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{fig4_prettier-compressed.pdf}}%
    \put(0.03574214,0.22845979){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{fig4_prettier-compressed.pdf}}%
    \put(0.03574214,0.26324322){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{fig4_prettier-compressed.pdf}}%
    \put(0.03574214,0.29802665){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{fig4_prettier-compressed.pdf}}%
    \put(0.03574214,0.33281008){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{fig4_prettier-compressed.pdf}}%
    \put(0.03574214,0.36759351){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.00807266,0.30724096){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{fig4_prettier-compressed.pdf}}%
    \put(0.1194422,0.38814264){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}NH (in domain)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{fig4_prettier-compressed.pdf}}%
    \put(0.22076732,0.24210952){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{fig4_prettier-compressed.pdf}}%
    \put(0.22076732,0.27837941){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{fig4_prettier-compressed.pdf}}%
    \put(0.22076732,0.31464927){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{fig4_prettier-compressed.pdf}}%
    \put(0.22076732,0.35091915){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{fig4_prettier-compressed.pdf}}%
    \put(0.00623048,0.39022817){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{g}\end{tabular}}}}%
    \put(0.26468261,0.38831677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{h}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{fig4_prettier-compressed.pdf}}%
    \put(0.35723594,0.21452804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{fig4_prettier-compressed.pdf}}%
    \put(0.41566364,0.21452804){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{fig4_prettier-compressed.pdf}}%
    \put(0.29383034,0.22906887){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{fig4_prettier-compressed.pdf}}%
    \put(0.29383034,0.26275386){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{fig4_prettier-compressed.pdf}}%
    \put(0.29383034,0.29643884){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{fig4_prettier-compressed.pdf}}%
    \put(0.29383034,0.33012383){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{fig4_prettier-compressed.pdf}}%
    \put(0.29383034,0.36380882){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{fig4_prettier-compressed.pdf}}%
    \put(0.37753042,0.38814264){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}NH (out of sample)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{fig4_prettier-compressed.pdf}}%
    \put(0.47885552,0.24771867){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{fig4_prettier-compressed.pdf}}%
    \put(0.47885552,0.27434155){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{fig4_prettier-compressed.pdf}}%
    \put(0.47885552,0.30096446){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{fig4_prettier-compressed.pdf}}%
    \put(0.47885552,0.32758736){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{fig4_prettier-compressed.pdf}}%
    \put(0.47885552,0.35421026){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{fig4_prettier-compressed.pdf}}%
    \put(0.0517487,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{fig4_prettier-compressed.pdf}}%
    \put(0.10910983,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{fig4_prettier-compressed.pdf}}%
    \put(0.16647096,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.11806364,0.00014379){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{fig4_prettier-compressed.pdf}}%
    \put(0.03436358,0.03301563){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{fig4_prettier-compressed.pdf}}%
    \put(0.03436358,0.06359984){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{fig4_prettier-compressed.pdf}}%
    \put(0.03436358,0.09418403){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{fig4_prettier-compressed.pdf}}%
    \put(0.03436358,0.12476822){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{fig4_prettier-compressed.pdf}}%
    \put(0.03436358,0.15535241){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.00807266,0.09819373){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{fig4_prettier-compressed.pdf}}%
    \put(0.11806364,0.18867512){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}HI (in domain)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{fig4_prettier-compressed.pdf}}%
    \put(0.21938875,0.05659023){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{fig4_prettier-compressed.pdf}}%
    \put(0.21938875,0.09174108){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{fig4_prettier-compressed.pdf}}%
    \put(0.21938875,0.12689195){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{fig4_prettier-compressed.pdf}}%
    \put(0.21938875,0.16204281){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{fig4_prettier-compressed.pdf}}%
    \put(0.00550806,0.18881729){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{fig4_prettier-compressed.pdf}}%
    \put(0.31787828,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{fig4_prettier-compressed.pdf}}%
    \put(0.3767706,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{fig4_prettier-compressed.pdf}}%
    \put(0.43566289,0.01506054){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.37663416,0.00014379){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}PC 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{fig4_prettier-compressed.pdf}}%
    \put(0.37663416,0.18867513){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}HI (out of sample)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{fig4_prettier-compressed.pdf}}%
    \put(0.47795927,0.05148744){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{fig4_prettier-compressed.pdf}}%
    \put(0.47795927,0.09568254){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{fig4_prettier-compressed.pdf}}%
    \put(0.47795927,0.13987764){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{fig4_prettier-compressed.pdf}}%
    \put(0.2929341,0.04897423){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{fig4_prettier-compressed.pdf}}%
    \put(0.2929341,0.08314866){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}−0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{fig4_prettier-compressed.pdf}}%
    \put(0.2929341,0.1173231){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{fig4_prettier-compressed.pdf}}%
    \put(0.2929341,0.15149754){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.2669979,0.18988202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{j}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{fig4_prettier-compressed.pdf}}%
  \end{picture}%
\endgroup%


==> figures/results_comparison/MUA_example_music.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MUA_example_music.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.78799438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77683464)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MUA_example_music.pdf}}%
    \put(0.04588108,0.56388914){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MUA_example_music.pdf}}%
    \put(0.04588108,0.42114968){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091546,0.5008498){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MUA_example_music.pdf}}%
    \put(0.19625869,0.58864792){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}True MUA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MUA_example_music.pdf}}%
    \put(0.51471795,0.58864792){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Single branch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MUA_example_music.pdf}}%
    \put(0.79602603,0.58888478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$-ICNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MUA_example_music.pdf}}%
    \put(0.04588108,0.38849091){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MUA_example_music.pdf}}%
    \put(0.04588108,0.24575144){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091546,0.3254956){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MUA_example_music.pdf}}%
    \put(0.06356731,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MUA_example_music.pdf}}%
    \put(0.22176703,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.19625869,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MUA_example_music.pdf}}%
    \put(0.04588108,0.21309263){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MUA_example_music.pdf}}%
    \put(0.04588108,0.0703532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091546,0.15009729){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MUA_example_music.pdf}}%
    \put(0.38202657,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MUA_example_music.pdf}}%
    \put(0.54022631,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.51471795,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MUA_example_music.pdf}}%
    \put(0.70048581,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MUA_example_music.pdf}}%
    \put(0.85868554,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.83317723,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{MUA_example_music.pdf}}%
    \put(0.0152447,0.75590191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{b}\end{tabular}}}}%
    \put(0.9995781,0.50009398){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{NH}\end{tabular}}}}}%
    \put(0.9995892,0.32482339){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Mild HI}\end{tabular}}}}}%
    \put(0.99972244,0.14975829){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Severe HI}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{MUA_example_music.pdf}}%
  \end{picture}%
\endgroup%


==> figures/results_comparison/MUA_example_speech.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MUA_example_speech.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.78799438bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77683464)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.56388914){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.42114968){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091546,0.50084981){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MUA_example_speech.pdf}}%
    \put(0.19625869,0.58864792){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}True MUA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MUA_example_speech.pdf}}%
    \put(0.51471795,0.58864792){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Single branch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MUA_example_speech.pdf}}%
    \put(0.796026,0.58888479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\psi$-ICNet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.38849091){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.24575144){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091545,0.3254956){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MUA_example_speech.pdf}}%
    \put(0.06356731,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MUA_example_speech.pdf}}%
    \put(0.22176703,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.19625869,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.21309263){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MUA_example_speech.pdf}}%
    \put(0.04588108,0.0703532){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0.04091546,0.15009733){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Channel\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{MUA_example_speech.pdf}}%
    \put(0.38202657,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{MUA_example_speech.pdf}}%
    \put(0.54022631,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.51471795,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{MUA_example_speech.pdf}}%
    \put(0.70048581,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{MUA_example_speech.pdf}}%
    \put(0.85868554,0.03964209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.83317723,0.00508285){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Time (s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{MUA_example_speech.pdf}}%
    \put(0.0152447,0.75590191){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{a}\end{tabular}}}}%
    \put(0.9995781,0.50009398){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{NH}\end{tabular}}}}}%
    \put(0.9995892,0.32482339){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Mild HI}\end{tabular}}}}}%
    \put(0.99972244,0.14975829){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{Severe HI}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{MUA_example_speech.pdf}}%
  \end{picture}%
\endgroup%

